Quantum circuit design via dynamic Pauli constraints

We introduce the Motte model, a software-oriented model of quantum computation motivated by the practical constraints of near-term quantum hardware. In this model, gates are specified by constraints expressed in terms of Pauli observables, with each disjoint layer of gates accompanied by a pairwise or k-local quantum state tomography of the device. We prove that the model is equivalent to the coupling-graph-restricted circuit model, and hence universal for BQP, with only polynomial overhead: emulating a depth-D circuit on N qubits requires O(D^2 N log N) elementary operations. Because the gate applied at each step is fixed exactly by the tomographic report, this emulation is robust to both the sampling and readout noise of the tomography. The model formalizes an idiom shared by existing work that ranges from quantum imaginary time evolution for the study of quantum systems to the use of quantum computers for procedural generation in games. It therefore provides a natural interface for designing quantum software entirely in terms of physically observable quantities, relevant for the NISQ era and into fault-tolerance, with gate and decoherence noise lying outside the present scope.

==> fig-motte-schematic.tex <==
% Fig A — Motte interface architecture (Fig. 1 of paper)
% Width target: \columnwidth (PRX two-column, ~8.6 cm).
% Vertical User/interface/QPU stack. The four inter-box arrows are bowed so
% that, taken together, they circulate (down the right = apply, up the left =
% measure), making the measure-decide-apply loop visible without a separate
% loop glyph. The interface box is widened so the arcs anchor at box corners
% and read as a rounded loop; each label rides on its arc (white fill masks
% the line behind it).
\begin{tikzpicture}[
    >={Stealth[length=5pt]},
    font=\footnotesize,
    box/.style={
        rounded corners=2pt,
        draw,
        thick,
        minimum width=3.4cm,
        minimum height=8.5mm,
        align=center,
        inner sep=2pt
    },
    userbox/.style={box, fill=blue!8},
    % Interface widened so its corners reach further out -> rounder arcs.
    ifacebox/.style={box, fill=orange!10, minimum width=5.0cm},
    qpubox/.style={box, fill=green!10},
    flowarr/.style={->, line width=0.9pt, shorten >=1pt, shorten <=1pt},
    % On-arc label: white fill masks the arrow line directly behind it.
    arclbl/.style={
        font=\scriptsize\itshape,
        align=center,
        fill=white,
        inner sep=2pt,
        text width=1.7cm
    },
    extlbl/.style={
        font=\scriptsize\bfseries\itshape,
        align=center,
        text width=1.5cm,
        inner sep=2pt
    }
]

  % Boxes (spacing 2.8 cm).
  \node[userbox]  (user)  at (0,0)    {\textbf{User}\\\scriptsize{(classical)}};
  \node[ifacebox] (iface) at (0,-2.8) {\textbf{Motte interface}\\\scriptsize{(classical)}};
  \node[qpubox]   (qpu)   at (0,-5.6) {\textbf{QPU}\\\scriptsize{gate model on $G$}};

  % External boundary conditions (once): end target in, initial state in, final sampling out.
  \node[extlbl] (goal)  at (-3.1, 0)    {end\\target};
  \node[extlbl] (init)  at (-3.1,-5.6)  {initial\\state};
  \node[extlbl] (final) at ( 3.1,-5.6)  {final\\sampling};

  \draw[flowarr] (goal.east)  -- (user.west);
  \draw[flowarr] (init.east)  -- (qpu.west);
  \draw[flowarr] (qpu.east)   -- (final.west);

  % --- The loop: four arcs anchored at box CORNERS form one round circulation. ---
  % Right half flows DOWN (apply): User -> interface -> QPU.
  \draw[flowarr] (user.south east) to[bend left=65]
        node[arclbl] {target $k$-body\\Paulis\\\mbox{($f$ optional)}} (iface.north east);
  \draw[flowarr] (iface.south east) to[bend left=65]
        node[arclbl] {transpiled\\gates on\\edges of $G$} (qpu.north east);
  % Left half flows UP (measure): QPU -> interface -> User.
  \draw[flowarr] (qpu.north west)  to[bend left=65]
        node[arclbl] {shot\\statistics} (iface.south west);
  \draw[flowarr] (iface.north west) to[bend left=65]
        node[arclbl] {$\le k$-body\\$\langle$Pauli$\rangle$\\\mbox{($\pm\delta$)}} (user.south west);

\end{tikzpicture}

